ESA Voyage 2050 white paper -- GrailQuest: hunting for Atoms of Space and Time hidden in the wrinkle of Space-Time

GrailQuest (Gamma Ray Astronomy International Laboratory for QUantum Exploration of Space-Time) is a mission concept based on a constellation (hundreds/thousands) of nano/micro/small-satellites in low (or near) Earth orbits. Each satellite hosts a non-collimated array of scintillator crystals coupled with Silicon Drift Detectors with broad energy band coverage (keV-MeV range) and excellent temporal resolution ( below or equal 100 nanoseconds) each with effective area around 100 cm2. This simple and robust design allows for mass-production of the satellites of the fleet. This revolutionary approach implies a huge reduction of costs, flexibility in the segmented launching strategy, and an incremental long-term plan to increase the number of detectors and their performance: a living observatory for next-generation, space-based astronomical facilities. GrailQuest is conceived as an all-sky monitor for fast localisation of high signal-to-noise ratio transients in the X/gamma-ray band, e.g. the elusive electromagnetic counterparts of gravitational wave events. Robust temporal triangulation techniques will allow unprecedented localisation capabilities, in the keV-MeV band, of a few arcseconds or below, depending on the temporal structure of the transient event. The ambitious ultimate goal of this mission is to perform the first experiment, in quantum gravity, to directly probe space-time structure down to the minuscule Planck scale, by constraining or measuring a first order dispersion relation for light in vacuo. This is obtained by detecting delays between photons of different energies in the prompt emission of Gamma-ray Bursts.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

